Security and Privacy Challenges of Large Language Models: A Survey

Large Language Models (LLMs) have demonstrated extraordinary capabilities and contributed to multiple fields, such as generating and summarizing text, language translation, and question-answering. Nowadays, LLM is becoming a very popular tool in computerized language processing tasks, with the capability to analyze complicated linguistic patterns and provide relevant and appropriate responses depending on the context. While offering significant advantages, these models are also vulnerable to security and privacy attacks, such as jailbreaking attacks, data poisoning attacks, and Personally Identifiable Information (PII) leakage attacks. This survey provides a thorough review of the security and privacy challenges of LLMs for both training data and users, along with the application-based risks in various domains, such as transportation, education, and healthcare. We assess the extent of LLM vulnerabilities, investigate emerging security and privacy attacks for LLMs, and review the potential defense mechanisms. Additionally, the survey outlines existing research gaps in this domain and highlights future research directions.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c}
\hline
\textbf{Authors}                                            & \textbf{Highlights}                                                                                                       & \textbf{\begin{tabular}[c]{@{}c@{}}Research \\ Type\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}General \\ Purpose \\ Privacy \\ Issus\end{tabular}} & \textbf{JA} & \textbf{PI} & \textbf{BA} & \textbf{DPa} & \textbf{GLa} & \textbf{MIA} & \textbf{\begin{tabular}[c]{@{}c@{}}PII-\\Leak\end{tabular}} & \textbf{AR} & \textbf{\begin{tabular}[c]{@{}c@{}}1-1\\DAA\end{tabular}} & \textbf{AFRD} & \textbf{PD}\\ \hline

\begin{tabular}[c]{@{}c@{}}Neel et al.\\ \cite{neel2023privacy}\end{tabular}

                                                  & \begin{tabular}[c]{@{}c@{}}LLM\\ privacy threats\end{tabular}                                               & Survey                                                            & $\large*$                                                            & $\times$                                                                        &$\times$                                                                &$\times$                                                                 &$\times$                                                                         &$\times$                                                                            &$\large***$                                                                                &$\large***$                               &        $\times$                    &$\times$                                                               &$\times$                                                                      & Dec. 2023  \\ \hline
\begin{tabular}[c]{@{}c@{}}Wu et al.\\ \cite{wu2023unveiling} \end{tabular}
                                                & \begin{tabular}[c]{@{}c@{}}Application-based\\ privacy threats\end{tabular}                                               & Survey                                                            & $\large***$                                                                & $\times$                                                                        &$\times$                                                                &$\large**$                                                                &$\large**$                                                                        &$\times$                                                                            &$\times$                                                                                &$\times$                                               &       $\times$       &$\times$                                                               &$\times$                                                                         &  Mar. 2024 \\ \hline

\begin{tabular}[c]{@{}c@{}}Isabel et al.\\ \cite{gallegos2024bias} \end{tabular}
                                            & Bias and fairness                                                                                                         & Survey                                                            & $\large***$                                                               &$\times$                                                                      &$\times$                                                                  &$\times$                                                                 &$\times$                                                                         &$\times$                                                                            &$\times$                                                                                &$\times$       &       $\times$                                               &$\times$                                                               &$\times$                                                                        &   Mar. 2024\\ \hline
\begin{tabular}[c]{@{}c@{}}Gupta et al.\\ \cite{gupta2023chatgpt} \end{tabular}
                                               & \begin{tabular}[c]{@{}c@{}}Generative AI's \\ impacts on cybersecurity\\and privacy\end{tabular}                          & Survey                                                            & $\large***$                                                               & $\large**$                                              &$\large**$                                                                  &$\times$                                                                 &$\times$                                                                       &$\times$                                                                            &$\times$                                                                                &$\times$                                                       &    $\times$       &$\large*$                                                              & $\large*$                                         &    Jul. 2023       \\ \hline
\begin{tabular}[c]{@{}c@{}}Liu et al.\\ \cite{liu2023jailbreaking} \end{tabular}
                                                & \begin{tabular}[c]{@{}c@{}}Overview of various\\ jailbreaking attacks\end{tabular}                                        & Survey                                                            &$\times$                                                                                      & $\large***$                                               &$\large*$                                                               &$\times$                                                                 &$\times$                                                                         &$\times$                                                                            &$\times$                                                                                &$\times$                &   $\times$                                         &$\times$                                                               &$\large*$                                                                   &  May 2024  \\ \hline
\begin{tabular}[c]{@{}c@{}}Deng et al.\\ \cite{dengmasterkey} \end{tabular}
                                                & \begin{tabular}[c]{@{}c@{}}Automated jailbreak \\ across multiple LLMs\end{tabular}                                       & Empirical                                                         &$\times$                                                                                      & $\large***$                                               &$\large**$                                                                 &$\times$                                                                 &$\times$                                                                         &$\times$                                                                            &$\times$                                                                                &$\times$                  &                      $\times$                     &$\times$                                                               &$\large*$                                 &  Oct. 2023                                       \\ \hline

\begin{tabular}[c]{@{}c@{}}Yang et al.\\ \cite{yang2023comprehensive} \end{tabular}
                                                & \begin{tabular}[c]{@{}c@{}}Various backdoor attacks \\ in LLMs within \\ communication networks\end{tabular}              & Survey                                                            &$\times$                                                                                      &$\times$                                                                      &$\large*$                                                                 & $\large***$                                          &$\times$                                                                         &$\times$                                                                            &$\times$                                                                                &$\times$               &  $\times$                                            &$\times$                                                               &\large{*}                                                                  &    Oct. 2023     \\ \hline
\begin{tabular}[c]{@{}c@{}}Shi et al.\\ \cite{shi2023badgpt} \end{tabular}
                                               & \begin{tabular}[c]{@{}c@{}} Security vulnerabilities \\of ChatGPT\end{tabular}                                   & Empirical                                                         &$\times$                                                                                      &$\times$                                                                      &$\times$                                                                  & $\large***$                                          & $\large*$                                                 &$\times$                                                                            &$\times$                                                                                &$\times$                   &    $\times$                                      &$\large*$                                                              &$\times$                                                           &  Feb 2023              \\ \hline
\begin{tabular}[c]{@{}c@{}}Wan et al.\\ \cite{wan2023poisoning} \end{tabular}
                                               & \begin{tabular}[c]{@{}c@{}}Poisoning datasets,\\ allowing them to\\ manipulate model\end{tabular}                         & Empirical                                                         &$\times$                                                                                      &$\times$                                                                      &$\times$                                                                  &$\times$                                                               & $\large***$                                                  &$\times$                                                                            &$\times$                                                                                &$\times$                                                 &     $\times$        &$\times$                                                               &$\large*$                                                                   & May 2023      \\ \hline
\begin{tabular}[c]{@{}c@{}}Xin et al.\\ \cite{xin2022membership} \end{tabular}
                                                & \begin{tabular}[c]{@{}c@{}}Membership leakage\\ exposing pre-trained LMs.\end{tabular}                                    & Empirical                                                         &$\times$                                                                                      &$\times$                                                                      &$\times$                                                                  &$\times$                                                                 &$\times$                                                                         &$\times$                                                                            & $\large***$                                                         &$\times$                                                     &  $\times$        &$\large*$                                                            &$\times$                                                         &           Aug 2024       \\ \hline
\begin{tabular}[c]{@{}c@{}}Jieren et al.\\ \cite{deng2021tag} \end{tabular}
                                             & \begin{tabular}[c]{@{}c@{}}Formulated gradient\\ attack on the\\ Transformer-based LMs\end{tabular}                       & Empirical                                                         &$\times$                                                                                      &$\times$                                                                      &$\times$                                                                  &$\times$                                                                 &$\times$                                                                         & $\large***$                                                     &$\times$                                                                                &$\times$                                             & $\times$                &$\times$                                                               &$\times$                                                                     & Sep 2021     \\ \hline
\begin{tabular}[c]{@{}c@{}}Lukas et al.\\ \cite{lukas2023analyzing} \end{tabular}
                                               & \begin{tabular}[c]{@{}c@{}}Measuring PII leakage\\ from the training data\\ on different-sized LMs\end{tabular}           & \begin{tabular}[c]{@{}c@{}}Survey + \\ Empirical\end{tabular}     &$\times$                                                                                      &$\times$                                                                      &$\times$                                                                  &$\times$                                                                 &$\times$                                                                         &$\times$                                                                            &$\times$                                                                                & $\large***$                       &     $\times$           &$\times$                                                               &$\large**$                                                                &    Apr 2023      \\ \hline
\begin{tabular}[c]{@{}c@{}}Carlini et al.\\ \cite{carlini2021extracting} \end{tabular}
                                            & \begin{tabular}[c]{@{}c@{}}Focused on memorization\\ of training samples\\responsible for\\probing attacks\end{tabular} & Empirical                                                         &$\times$                                                                                      &$\times$                                                                      &$\times$                                                                  &$\times$                                                                 &$\times$                                                                         &$\times$                                                                            &$\times$                                                                                &    $\large***$                           &   $\times$   &$\large**$                                        &$\large**$                              &               Aug 2021                             \\ \hline
\begin{tabular}[c]{@{}c@{}}Robey et al.\\ \cite{robey2023smoothllm} \end{tabular}
                                              & \begin{tabular}[c]{@{}c@{}}SmoothLLM: Defense\\method for LLM\\from jailbreaking\end{tabular}                          & Empirical                                                         &$\times$                                                                                      & $\large**$                                              &$\times$                                                                  &$\times$                                                                 &$\times$                                                                         &$\times$                                                                            &$\times$                                                                                &$\times$                                    &          $\times$               &$\large***$                                                                & $\large***$                               &   Jun 2024                  \\ \hline

\begin{tabular}[c]{@{}c@{}}Vassilev et al.\\ \cite{NIST2024aml} \end{tabular}
                                              & \begin{tabular}[c]{@{}c@{}}Taxonomy and\\terminology of adversarial \\ machine learning\end{tabular}                          &  \begin{tabular}[c]{@{}c@{}}Survey\end{tabular}                                                         & $\large*$                                                                                     & $\large*$                                           &$\large*$                                                               &$\large*$                                                               &$\large*$                                                                       &$\times$                                                                            &$\large*$                                                                                                        &  $\times$      &        $\times$                        & $\times$                                                                & $\times$        &  March 2023                                           \\ \hline

\begin{tabular}[c]{@{}c@{}}Sun et al.\\ \cite{sun2024trustllm} \end{tabular}
                                              & \begin{tabular}[c]{@{}c@{}}Trustworthiness\\ in LLM\end{tabular}                          &  \begin{tabular}[c]{@{}c@{}}Survey + \\ Empirical\end{tabular}                                                         & $\large***$                                                                                      & $\large**$                                             &$\times$                                                              &$\large*$                                                            &$\large*$                                                                       &$\times$                                                                            &$\times$                                                                                & $\large*$                                 &         $\times$                 &$\large*$                                                            & $\large**$                                         &   Sep 2024   \\ \hline

\begin{tabular}[c]{@{}c@{}}Zhao et al.\\ \cite{zhao2023survey} \end{tabular}
                                              & \begin{tabular}[c]{@{}c@{}}Resource utilization and\\Capacity Evaluation\\of LLMs\end{tabular}                          &  \begin{tabular}[c]{@{}c@{}}Survey\end{tabular}                                                         & $\large*$                                                                                      & $\times$                                               &$\times$                                                               &$\times$                                                                &$\times$                                                                        &$\times$                                                                            &$\times$                                                                                & $\times$                 &                  $\times$                           & $\times$                                                                & $\times$                                            &   Oct 2024      \\ \hline

\begin{tabular}[c]{@{}c@{}}Minaee et al.\\ \cite{minaee2024large} \end{tabular}
                                              & \begin{tabular}[c]{@{}c@{}}LLM development\\and Applications\end{tabular}                          &  \begin{tabular}[c]{@{}c@{}}Survey\end{tabular}                                                         & $\large**$                                                                                   & $\times$                                               &$\times$                                                               &$\times$                                                                &$\times$                                                                        &$\times$                                                                            &$\times$                                                                                & $\times$                                            &     $\times$            & $\times$                                                              & $\times$       &      Feb 2024                                        \\ \hline

\begin{tabular}[c]{@{}c@{}}Naveed et al.\\ \cite{naveed2023comprehensive} \end{tabular}
                                              & \begin{tabular}[c]{@{}c@{}}Evolution and\\workflow in LLM\end{tabular}                          &  \begin{tabular}[c]{@{}c@{}}Survey\end{tabular}                                                         & $\large***$                                                                                       & $\large*$                                               &$\times$                                                               &$\times$                                                                &$\times$                                                                        &$\times$                                                                            &$\times$                                                                                & $\times$                                         &     $\times$                & $\large*$                                                              & $\times$       &                  Oct 2024                            \\ \hline

\begin{tabular}[c]{@{}c@{}}Shayegani et al.\\ \cite{shayegani2023survey} \end{tabular}
                                             & \begin{tabular}[c]{@{}c@{}}Adversarial attacks\\ in LLM\end{tabular}                          &  \begin{tabular}[c]{@{}c@{}}Survey\end{tabular}                                                         & $\times$                                                                                      & $\large**$                                             &$\large**$                                                                  &$\times$                                                                 &$\large**$                                                                          &$\large**$                                                                           &$\large*$                                                                              & $\times$                                       &        $\times$                    & $\large**$                                                              & $\large**$       &     Oct 2023                                      \\ \hline

\begin{tabular}[c]{@{}c@{}}Wang et al.\\ \cite{wang2024unique} \end{tabular}
                                             & \begin{tabular}[c]{@{}c@{}}Unique security and \\privacy challenge\\in LLMs\end{tabular}                          &  \begin{tabular}[c]{@{}c@{}}Survey\end{tabular}                                                         & $\times$                                                                                      &$\large*$                                           &$\large**$                                                                &$\large***$                                                                 &$\large***$                                                                        &$\large**$                                                                       &$\large*$                                                                               & $\times$                                    &       $\times$              & $\large***$                                                             & $\large*$   &            Jun 2024                                  \\ \hline

\begin{tabular}[c]{@{}c@{}}Yao et al.\\ \cite{yao2023survey} \end{tabular}                                              & \begin{tabular}[c]{@{}c@{}}Privacy and security\\in LLM\end{tabular}                          &  \begin{tabular}[c]{@{}c@{}}Survey\end{tabular}                                                         & $\large***$                                                                                        &$\large*$                                          &$\large*$                                                               &$\large*$                                                                 &$\large*$                                                                       &$\large**$                                                                       &$\large**$                                                                              & $\times$                                     &    $\times$                & $\times$                                                            & $\large***$    &         Mar 2024                                     \\ \hline

\begin{tabular}[c]{@{}c@{}}Our \\ Contribution \end{tabular} & \begin{tabular}[c]{@{}c@{}}Comprehensive review\\of security attacks,\\privacy risks,challenges,\\mitigation and \\future research directions\end{tabular}
